Same Place, Different Answer: Why LLM Estimates Don't Add Up across Spatial Scales

Census geography supplies an exact symbolic constraint: the population of a tract equals the sum of the populations of its block groups. We use this constraint to test the consistency of large language model (LLM) estimates without ground truth. Queried one area at a time about 30 Cook County tracts and their 89 block groups, two frontier reasoning models returned block-group estimates whose sum, averaged over three runs, differed from their own tract estimates by a median of 12.0% and 12.6%, against 4.8-6.4% attributable to run-to-run noise; all seven further settings also exceeded their noise floors. A pre-specified confirmatory study of 300 tracts and 964 block groups, scored against exact 2020 Census counts, replicated the violation in all three settings and showed that the same area receives estimates 17-29% lower when presented as a block group rather than a tract. The census contains none of these effects: they are spurious scale effects produced by the models. Shrinking each area toward a typical size reproduces the violation, and its size tracks tract error across settings (Spearman $\rho$ 0.83). Enforcing the constraint after generation, by reconciling the two levels, lowered tract error in every setting, whereas requesting both levels in a single call satisfied the constraint, usually at a cost in block-group accuracy.

==> aaai/fig_coherence.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=0.256cm, y=0.16cm, font=\footnotesize]
  \draw (0,-11) -- (25,-11);
  \draw (0,-11) -- (0,30);
  \draw[densely dotted] (0,0) -- (25,0);
  \foreach \xv in {10,15,20,25,30,35} \draw ({\xv-10},-11) -- ({\xv-10},-11.9) node[below, inner sep=1pt] {\xv\%};
  \foreach \yv in {0,10,20,30} \draw (0,\yv) -- (-0.35,\yv) node[left, inner sep=1pt] {\yv\%};
  \node[anchor=north] at (12.5,-15.5) {Tract error (MdRE against ACS)};
  \node[rotate=90, anchor=south] at (-3.4,15) {Coherence error};
  \foreach \xv/\yv in {15.0/12.0, 19.1/12.6, 14.7/13.4, 19.5/16.2, 22.3/17.2, 16.7/15.3, 25.4/21.4, 16.7/12.6, 23.1/18.4}
    \fill ({\xv-10},\yv) circle (1.6pt);
  \foreach \xv/\yv in {33.5/27.3, 15.0/16.2, 23.0/12.3, 17.4/16.8}
    \draw ({\xv-10},\yv) ++(-1.6pt,-1.6pt) rectangle ++(3.2pt,3.2pt);
  \foreach \xv/\yv in {11.0/-4, 13.1/-4, 10.4/-3.2, 15.8/-4, 17.9/-4, 10.5/-4.8, 21.5/-4, 13.8/-4, 18.5/-4}
    \filldraw[fill=white] ({\xv-10},\yv) circle (1.6pt);
  \node[anchor=east] at (25,-4) {Reconciled};
  \foreach \xv in {14.2, 20.4, 22.0, 18.8, 21.3}
    \draw[thick] ({\xv-10},-8) ++(-1.8pt,-1.8pt) -- ++(3.6pt,3.6pt) ++(0,-3.6pt) -- ++(-3.6pt,3.6pt);
  \node[anchor=east] at (25,-8) {Joint prompt};
  \fill (0.2cm,-3.3cm) circle (1.6pt);
  \node[anchor=west] at (0.35cm,-3.3cm) {Setting, as asked};
  \draw (3.85cm,-3.3cm) ++(-1.6pt,-1.6pt) rectangle ++(3.2pt,3.2pt);
  \node[anchor=west] at (4.0cm,-3.3cm) {Regression};
\end{tikzpicture}
\caption{Study 1: coherence error rises with tract error across the nine settings (Spearman $\rho$ 0.83). Reconciliation brings every setting's coherence error to zero and lowers its tract error; joint prompting also satisfies the constraint, with higher tract error than reconciliation in all five settings. Coherent answers are shown in the strip below the dotted zero line. Points from Tables~\ref{tab:s1settings} and~\ref{tab:s1reconcile}.}
\label{fig:coherence}
\end{figure}


==> aaai/fig_tracts.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  box/.style={draw, rounded corners, align=center, font=\footnotesize, inner sep=3pt, minimum width=17mm},
  sum/.style={draw, rounded corners, fill=black!5, align=center, font=\footnotesize, inner sep=3pt},
  ttl/.style={font=\small\bfseries, align=center}]
  \begin{scope}
    \node[ttl] at (3.3,1.2) {gpt-6.1-sol: Tract 8046.06, Elk Grove Village};
    \node[box] (t1) at (3.3,0.35) {Tract\\6,349 / 5,420};
    \node[box] (g1) at (0.0,-1.05) {BG 1\\441 / 1,224};
    \node[box] (g2) at (2.2,-1.05) {BG 2\\2,456 / 1,347};
    \node[box] (g3) at (4.4,-1.05) {BG 3\\1,096 / 2,864};
    \node[box] (g4) at (6.6,-1.05) {BG 4\\2,356 / 2,240};
    \foreach \n in {g1,g2,g3,g4} \draw (t1.south) -- (\n.north);
    \node[sum] (s1) at (3.3,-2.5) {Block groups add up to 7,675:\\42\% above the model's tract answer};
    \foreach \n in {g1,g2,g3,g4} \draw[-{Stealth[length=1.5mm]}] (\n.south) -- (s1.north);
  \end{scope}
  \begin{scope}[xshift=9.6cm]
    \node[ttl] at (2.2,1.2) {grok-4.7: Tract 3510, Douglas};
    \node[box] (t2) at (2.2,0.35) {Tract\\3,526 / 2,145};
    \node[box] (k1) at (0.0,-1.05) {BG 1\\540 / 1,486};
    \node[box] (k2) at (2.2,-1.05) {BG 2\\917 / 1,094};
    \node[box] (k3) at (4.4,-1.05) {BG 3\\2,069 / 1,247};
    \foreach \n in {k1,k2,k3} \draw (t2.south) -- (\n.north);
    \node[sum] (s2) at (2.2,-2.5) {Block groups add up to 3,827:\\78\% above the model's tract answer};
    \foreach \n in {k1,k2,k3} \draw[-{Stealth[length=1.5mm]}] (\n.south) -- (s2.north);
  \end{scope}
\end{tikzpicture}
\caption{Study 1, run 1: the worst tract for each main model. The census block groups add up exactly; the model's do not. Each box shows the census value, then the model's estimate of population (BG = block group).}
\label{fig:tracts}
\end{figure*}

